Four-Step Text-Bearing Image Generation via Distillation with Local Response Regularization and Teacher-Guided Training

Generating text-bearing images requires coherent scenes and accurate characters. Large text-to-image models improve both capabilities through repeated denoising, at substantial sampling cost. Few-step distillation reduces this cost but requires the student to organize scenes and refine glyphs within a short trajectory. We present a four-step distillation framework combining local response regularization with teacher-guided text training. Built on distribution matching, the framework distills the GLM-Image DiT while retaining its autoregressive visual prior, glyph encoder, and VAE. A path-length penalty promotes consistent local responses of the conditional denoising field. Progressive training combines synthetic strings with teacher-generated imagery to preserve character accuracy and scene-integrated typography. The student achieves GenEval Overall 0.84 and CVTG-2K word accuracy 0.5045, compared with 0.81 and 0.1690 for four-step TDM. A coefficient study favors $10^{-5}$, and Qwen-Image experiments show additional gains from response regularization and text supervision. Single-image inference takes 1.742 s, compared with 5.818 s for the teacher, yielding a $3.34\times$ speedup at the same 40 GB GPU memory requirement.

==> figures/fig5_details.tex <==
\begingroup
\definecolor{detailblue}{HTML}{2867B2}
\definecolor{detailorange}{HTML}{C36B13}
\definecolor{detailteal}{HTML}{087F73}
\newlength{\figtilewidth}
\setlength{\figtilewidth}{.082\textwidth}
\newcommand{\imagenetstrip}[4]{%
  \node[anchor=south west,inner sep=0,outer sep=0] at (.072\textwidth,#1\textwidth)
    {\includegraphics[width=7\figtilewidth,height=\figtilewidth,trim=97.1bp #2bp 75.6bp #3bp,clip]{imagenet_edm2.pdf}};
  \node[anchor=east,inner sep=0,font=\scriptsize] at (.065\textwidth,#4\textwidth) {\rowlabel};}
\centering
\begin{tikzpicture}[scale=.99,transform shape]
  \def\rowlabel{Baseline}
  \imagenetstrip{.279}{410.3}{17.1}{.320}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.646\textwidth,.279\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/baseline_barn_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.12,.50) rectangle (.69,.73);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.728\textwidth,.279\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/baseline_copper_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailteal,line width=.35pt] (.62,.16) rectangle (.99,.53);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.810\textwidth,.279\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/baseline_penguin_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailblue,line width=.35pt] (.08,.09) rectangle (.93,.40);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.892\textwidth,.279\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/baseline_lake_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.06,.18) rectangle (.50,.49);
  \end{scope}
  \def\rowlabel{$1\times$ PL}
  \imagenetstrip{.186}{282.3}{145.1}{.227}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.646\textwidth,.186\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl1_barn_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.12,.50) rectangle (.69,.73);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.728\textwidth,.186\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl1_copper_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailteal,line width=.35pt] (.62,.16) rectangle (.99,.53);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.810\textwidth,.186\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl1_penguin_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailblue,line width=.35pt] (.08,.09) rectangle (.93,.40);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.892\textwidth,.186\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl1_lake_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.06,.18) rectangle (.50,.49);
  \end{scope}
  \def\rowlabel{$8\times$ PL}
  \imagenetstrip{.093}{155.0}{272.4}{.134}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.646\textwidth,.093\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl8_barn_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.12,.50) rectangle (.69,.73);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.728\textwidth,.093\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl8_copper_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailteal,line width=.35pt] (.62,.16) rectangle (.99,.53);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.810\textwidth,.093\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl8_penguin_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailblue,line width=.35pt] (.08,.09) rectangle (.93,.40);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.892\textwidth,.093\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl8_lake_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.06,.18) rectangle (.50,.49);
  \end{scope}
  \def\rowlabel{$40\times$ PL}
  \imagenetstrip{0}{26.5}{400.9}{.041}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.646\textwidth,0\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl40_barn_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.12,.50) rectangle (.69,.73);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.728\textwidth,0\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl40_copper_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailteal,line width=.35pt] (.62,.16) rectangle (.99,.53);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.810\textwidth,0\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl40_penguin_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailblue,line width=.35pt] (.08,.09) rectangle (.93,.40);
  \end{scope}
  \node[anchor=south west,inner sep=0,outer sep=0] (cell) at (.892\textwidth,0\textwidth)
    {\includegraphics[width=\figtilewidth]{figures/text_scenes/imagenet_style/pl40_lake_64.png}};
  \begin{scope}[shift={(cell.south west)},x={(\figtilewidth,0)},y={(0,\figtilewidth)}]
    \draw[draw=detailorange,line width=.35pt] (.06,.18) rectangle (.50,.49);
  \end{scope}
\end{tikzpicture}
\endgroup


==> figures/framework.tikz <==
\begin{tikzpicture}[x=1cm,y=1cm,
  font=\sffamily\fontsize{8}{9.5}\selectfont,
  >=Latex,
  every node/.style={align=center,font=\sffamily\fontsize{8}{9.5}\selectfont},
  panel/.style={rounded corners=5pt,line width=.55pt},
  box/.style={rounded corners=3pt,line width=.65pt,inner sep=4pt},
  inference/.style={->,draw=ink,line width=.85pt},
  training/.style={->,draw=teal,dashed,line width=.8pt},
  scorepath/.style={->,draw=blue,line width=.8pt},
  heading/.style={anchor=west,font=\sffamily\bfseries\fontsize{9}{11}\selectfont},
  label/.style={font=\sffamily\fontsize{7}{8}\selectfont,text=muted}]
\definecolor{ink}{HTML}{243447}
\definecolor{muted}{HTML}{65758B}
\definecolor{blue}{HTML}{3569AA}
\definecolor{bluewash}{HTML}{EFF5FC}
\definecolor{teal}{HTML}{2C887D}
\definecolor{tealwash}{HTML}{EDF7F4}
\definecolor{amber}{HTML}{B8832C}
\definecolor{amberwash}{HTML}{FFF8E9}
\definecolor{graywash}{HTML}{F5F7FA}
\color{ink}

% Retained conditioning, distilled trajectory, and score supervision.
\draw[panel,draw=muted!35,fill=graywash] (0,2.65) rectangle (3.2,6.80);
\draw[panel,draw=blue!35,fill=bluewash] (3.45,2.65) rectangle (9.70,6.80);
\draw[panel,draw=muted!35,fill=graywash] (9.95,2.65) rectangle (17.0,6.80);
\node[heading,text=muted] at (.22,6.47) {A\quad Conditioning};
\node[heading,text=blue] at (3.67,6.47) {B\quad Four-step student};
\node[heading,text=muted] at (10.17,6.47) {C\quad Score supervision};

\node[box,draw=muted!55,fill=white,minimum width=2.65cm,minimum height=.46cm] (prompt) at (1.60,5.72) {Text prompt $c$};
\node[box,draw=muted!55,fill=white,text width=1.15cm,minimum height=.65cm,inner sep=2pt] (ar) at (.83,4.88) {AR prior\\$A_\phi$};
\node[box,draw=muted!55,fill=white,text width=1.15cm,minimum height=.65cm,inner sep=2pt] (glyph) at (2.36,4.88) {Glyph\\encoder};
\node[box,draw=muted!55,fill=white,minimum width=2.60cm,minimum height=.55cm,inner sep=2pt] (condition) at (1.60,3.97) {Fixed condition\\$(p_{\mathrm{AR}},h_{\mathrm{glyph}})$};
\node[box,draw=muted!55,fill=white,minimum width=2.10cm,minimum height=.42cm] (noise) at (1.60,3.12) {Gaussian noise $z$};
\draw[inference] (prompt.south) -- (1.60,5.37) -| (ar.north);
\draw[inference] (prompt.south) -- (1.60,5.37) -| (glyph.north);
\draw[inference] (ar.south) -- (.83,4.44) -| (condition.north);
\draw[inference] (glyph.south) -- (2.36,4.44) -| (condition.north);

\node[box,draw=blue,line width=1.0pt,fill=white,minimum width=4.85cm,minimum height=1.20cm] (student) at (6.55,5.35) {};
\node[font=\sffamily\bfseries\fontsize{10}{12}\selectfont,text=blue] at (6.55,5.67) {Trainable student DiT $F_\theta$};
\foreach \xx/\tt in {4.89/1000,6.00/750,7.11/500,8.22/250}{
  \node[box,draw=blue!35,fill=bluewash,minimum width=.76cm,minimum height=.31cm,inner sep=2pt,font=\sffamily\fontsize{8}{9}\selectfont] at (\xx,5.08) {$\tt$};
}
\foreach \xx in {5.41,6.52,7.63}{\draw[inference,draw=blue,line width=.55pt] (\xx,5.08) -- ++(.15,0);}
\draw[inference] (condition.east) -- (3.33,3.97) -- (3.33,5.65) -- (4.125,5.65);
\draw[inference] (noise.east) -- (3.65,3.12) -- (3.65,5.08) -- (4.125,5.08);

\node[box,draw=blue!60,fill=white,text width=1.90cm,minimum height=.55cm] (latent) at (5.18,3.97) {Latent $\hat{x}_0$};
\node[box,draw=muted!55,fill=white,text width=1.90cm,minimum height=.48cm] (vae) at (5.18,3.10) {VAE (fixed)};
\node[box,draw=blue!60,fill=white,text width=1.65cm,minimum height=.48cm] (image) at (7.80,3.10) {Image};
\node[box,draw=amber!75,fill=amberwash,text width=2.40cm,minimum height=.65cm] (pl) at (8.25,3.97) {\textbf{Local response}\\$\mathcal L_{\mathrm{PL}}$};
\draw[inference] (5.18,4.75) -- (latent.north);
\draw[inference] (latent.south) -- (vae.north);
\draw[inference] (vae.east) -- (image.west);
\draw[training,draw=amber] (8.25,4.75) -- (pl.north);

\node[box,draw=blue!55,fill=white,text width=4.75cm,minimum height=.62cm] (noised) at (13.48,5.50) {Noised student output $x_t$};
\node[box,draw=muted!55,fill=white,text width=2.50cm,minimum height=.70cm] (teacher) at (11.85,4.27) {Teacher score $s_T$\\\textcolor{muted}{Frozen}};
\node[box,draw=blue!60,fill=white,text width=2.50cm,minimum height=.70cm] (fake) at (15.08,4.27) {Fake score $s_F$\\\textcolor{blue}{Online updates}};
\node[box,draw=blue!60,fill=white,text width=5.00cm,minimum height=.55cm] (dm) at (13.48,3.18) {\textbf{Distribution matching} $\mathcal L_{\mathrm{DM}}$};
\draw[scorepath] (student.east) -- ++(.42,0) |- (noised.west);
\node[label] at (10.01,5.69) {perturb};
\draw[scorepath] (noised.south) -- ++(0,-.23) -| (teacher.north);
\draw[scorepath] (noised.south) -- ++(0,-.23) -| (fake.north);
\draw[scorepath] (teacher.south) -- ++(0,-.19) -| (dm.north);
\draw[scorepath] (fake.south) -- ++(0,-.19) -| (dm.north);

\node[box,draw=blue!45,fill=bluewash,text width=10.10cm,minimum height=.45cm] (objective) at (11.80,1.98) {\textbf{Student objective}\qquad $\mathcal L_{\mathrm{total}}=\mathcal L_{\mathrm{base}}+\lambda_{\mathrm{PL}}\mathcal L_{\mathrm{PL}}$};
\draw[training,draw=amber] (pl.east) -- (9.64,3.97) -- (9.64,2.205);
\draw[training,draw=blue] (dm.south) -- (13.48,2.205);
\node[label,anchor=west] at (.15,2.06) {Solid: forward computation};
\node[label,anchor=west] at (.15,1.80) {Dashed: training signals};

% Training data are distinct from score supervision.
\draw[panel,draw=teal!35,fill=tealwash] (0,0) rectangle (17.0,1.48);
\node[heading,text=teal] at (.22,1.28) {D\quad Progressive teacher-guided text training};
\node[box,draw=teal!45,fill=white,text width=4.20cm,minimum height=.40cm,inner sep=3pt] (stage1) at (3.05,.78) {\textbf{Stage 1}\quad Generic prompts};
\node[box,draw=teal!45,fill=white,text width=4.20cm,minimum height=.40cm,inner sep=3pt] (stage2) at (8.50,.78) {\textbf{Stage 2}\quad Short text};
\node[box,draw=teal!45,fill=white,text width=4.20cm,minimum height=.40cm,inner sep=3pt] (stage3) at (13.95,.78) {\textbf{Stage 3}\quad Dense layouts};
\draw[inference,draw=teal] (stage1.east) -- (stage2.west);
\draw[inference,draw=teal] (stage2.east) -- (stage3.west);
\node[font=\sffamily\fontsize{8}{9}\selectfont,text=teal] at (8.50,.28) {Teacher-generated images in every GLM training stage};
\draw[training] (stage1.north) -- (3.05,1.63) -- (3.87,1.63) -- (3.87,4.60) -- (4.65,4.60) -- (4.65,4.75);
\end{tikzpicture}

